SU(3) Predictions for Weak Decays of Doubly Heavy Baryons -- including SU(3) breaking terms

We find expressions for the weak decay amplitudes of baryons containing two b quarks (or one b and one c quark -- many relationship are the same) in terms of unknown reduced matrix elements. This project was originally motivated by the request of the FNAL Run II b Physics Workshop organizers for a guide to experimentalists in their search for as yet unobserved hadrons. We include an analysis of linear SU(3) breaking terms in addition to relationships generated by unbroken SU(3) symmetry, and relate these to expressions in terms of the complete set of possible reduced matrix elements.

==> (inline-0) <==
\begin{tabular}{cc}
\begin{tabular}{|c|ccc|}
\hline
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\frac{1}{{\sqrt{2}}}\,B+\frac{1}{{\sqrt{2}}}\,C$&$\XbbO$&$\rightarrow$&$\Xbcp\PO\Pm$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn ${\sqrt{\frac{2}{3}}}\,A+\frac{1}{{\sqrt{6}}}\,B$&$\XbbO$&$\rightarrow$&$\Xbcp\Pm\EA$\\
\TTn $+\frac{1}{{\sqrt{6}}}\,C+{\sqrt{\frac{2}{3}}}\,\EE$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,A+\,\EE$&$\XbbO$&$\rightarrow$&$\Xbcp\KO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\frac{1}{{\sqrt{2}}}\,C+\frac{1}{{\sqrt{2}}}\,\DD$&$\XbbO$&$\rightarrow$&$\XbcO\PO\PO$\\
\TTn $+\frac{1}{{\sqrt{2}}}\,\EE+{\sqrt{2}}\,F$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\frac{1}{{\sqrt{3}}}\,\DD-\frac{1}{{\sqrt{3}}}\,\EE$&$\XbbO$&$\rightarrow$&$\XbcO\PO\EA$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,B+\,\DD$&$\XbbO$&$\rightarrow$&$\XbcO\Pp\Pm$\\
\TTn $+\,\EE+2\,F$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\frac{1}{3}\frac{1}{{\sqrt{2}}}\,C+\frac{1}{3}\frac{1}{{\sqrt{2}}}\,\DD$&$\XbbO$&$\rightarrow$&$\XbcO\EA\EA$\\
\TTn $+\frac{1}{3}\frac{1}{{\sqrt{2}}}\,\EE+{\sqrt{2}}\,F$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,\EE+2\,F$&$\XbbO$&$\rightarrow$&$\XbcO\KO\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,\DD+2\,F$&$\XbbO$&$\rightarrow$&$\XbcO\Km\Kp$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\frac{1}{{\sqrt{2}}}\,C-\frac{1}{{\sqrt{2}}}\,\EE$&$\XbbO$&$\rightarrow$&$\ObcO\PO\KO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,B+\,\EE$&$\XbbO$&$\rightarrow$&$\ObcO\Pm\Kp$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\frac{1}{{\sqrt{6}}}\,C-\frac{1}{{\sqrt{6}}}\,\EE$&$\XbbO$&$\rightarrow$&$\ObcO\EA\KO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn ${\sqrt{2}}\,B+{\sqrt{2}}\,C$&$\Xbbm$&$\rightarrow$&$\Xbcp\Pm\Pm$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\frac{1}{{\sqrt{2}}}\,B-\frac{1}{{\sqrt{2}}}\,C$&$\Xbbm$&$\rightarrow$&$\XbcO\PO\Pm$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn ${\sqrt{\frac{2}{3}}}\,A+\frac{1}{{\sqrt{6}}}\,B$&$\Xbbm$&$\rightarrow$&$\XbcO\Pm\EA$\\
\TTn $+\frac{1}{{\sqrt{6}}}\,C+{\sqrt{\frac{2}{3}}}\,\DD$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,A+\,\DD$&$\Xbbm$&$\rightarrow$&$\XbcO\KO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,B+\,C$&$\Xbbm$&$\rightarrow$&$\ObcO\Pm\KO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,B+\,C$&$\Obbm$&$\rightarrow$&$\Xbcp\Pm\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\frac{1}{{\sqrt{2}}}\,C+\frac{1}{{\sqrt{2}}}\,\DD$&$\Obbm$&$\rightarrow$&$\XbcO\PO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,B+\,\DD$&$\Obbm$&$\rightarrow$&$\XbcO\Pm\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\frac{1}{{\sqrt{6}}}\,C-\frac{1}{{\sqrt{6}}}\,\DD$&$\Obbm$&$\rightarrow$&$\XbcO\EA\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn ${\sqrt{\frac{2}{3}}}\,A-{\sqrt{\frac{2}{3}}}\,B$&$\Obbm$&$\rightarrow$&$\ObcO\Pm\EA$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,A+\,C$&$\Obbm$&$\rightarrow$&$\ObcO\KO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\hspace{15mm}&\hspace{15mm}
\begin{tabular}{|c|ccc|}
\hline
\hline
\TTn $\lambda \, \big(\frac{1}{{\sqrt{2}}}\,A+\frac{1}{{\sqrt{2}}}\,B$&$\XbbO$&$\rightarrow$&$\Xbcp\PO\Km$\\
\TTn $+\frac{1}{{\sqrt{2}}}\,C+\frac{1}{{\sqrt{2}}}\,\EE\big)$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,A+\,\EE\big)$&$\XbbO$&$\rightarrow$&$\Xbcp\Pm\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\frac{1}{{\sqrt{6}}}\,A+\frac{1}{{\sqrt{6}}}\,B$&$\XbbO$&$\rightarrow$&$\Xbcp\EA\Km$\\
\TTn $+\frac{1}{{\sqrt{6}}}\,C-\frac{1}{{\sqrt{6}}}\,\EE\big)$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\frac{1}{{\sqrt{2}}}\,C-\frac{1}{{\sqrt{2}}}\,\EE\big)$&$\XbbO$&$\rightarrow$&$\XbcO\PO\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,B+\,\EE\big)$&$\XbbO$&$\rightarrow$&$\XbcO\Pp\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\frac{1}{{\sqrt{6}}}\,C-\frac{1}{{\sqrt{6}}}\,\EE\big)$&$\XbbO$&$\rightarrow$&$\XbcO\EA\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\frac{1}{{\sqrt{2}}}\,\DD+{\sqrt{2}}\,F\big)$&$\XbbO$&$\rightarrow$&$\ObcO\PO\PO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\frac{1}{{\sqrt{3}}}\,C+\frac{1}{{\sqrt{3}}}\,\DD\big)$&$\XbbO$&$\rightarrow$&$\ObcO\PO\EA$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,\DD+2\,F\big)$&$\XbbO$&$\rightarrow$&$\ObcO\Pp\Pm$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\frac{1}{3}{\sqrt{2}}\,C+\frac{1}{3}\frac{1}{{\sqrt{2}}}\,\DD$&$\XbbO$&$\rightarrow$&$\ObcO\EA\EA$\\
\TTn $+\frac{2}{3}{\sqrt{2}}\,\EE+{\sqrt{2}}\,F\big)$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,\EE+2\,F\big)$&$\XbbO$&$\rightarrow$&$\ObcO\KO\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,B+\,\DD$&$\XbbO$&$\rightarrow$&$\ObcO\Km\Kp$\\
\TTn $+\,\EE+2\,F\big)$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,B+\,C\big)$&$\Xbbm$&$\rightarrow$&$\Xbcp\Pm\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\frac{1}{{\sqrt{2}}}\,A-\frac{1}{{\sqrt{2}}}\,B\big)$&$\Xbbm$&$\rightarrow$&$\XbcO\PO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,A+\,C\big)$&$\Xbbm$&$\rightarrow$&$\XbcO\Pm\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\frac{1}{{\sqrt{6}}}\,A+\frac{1}{{\sqrt{6}}}\,B\big)$&$\Xbbm$&$\rightarrow$&$\XbcO\EA\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-{\sqrt{\frac{2}{3}}}\,C+{\sqrt{\frac{2}{3}}}\,\DD\big)$&$\Xbbm$&$\rightarrow$&$\ObcO\Pm\EA$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,B+\,\DD\big)$&$\Xbbm$&$\rightarrow$&$\ObcO\KO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big({\sqrt{2}}\,B+{\sqrt{2}}\,C\big)$&$\Obbm$&$\rightarrow$&$\Xbcp\Km\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,B+\,C\big)$&$\Obbm$&$\rightarrow$&$\XbcO\Km\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\frac{1}{{\sqrt{2}}}\,A+\frac{1}{{\sqrt{2}}}\,\DD\big)$&$\Obbm$&$\rightarrow$&$\ObcO\PO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,A+\,\DD\big)$&$\Obbm$&$\rightarrow$&$\ObcO\Pm\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\frac{1}{{\sqrt{6}}}\,A-{\sqrt{\frac{2}{3}}}\,B$&$\Obbm$&$\rightarrow$&$\ObcO\EA\Km$\\
\TTn $-{\sqrt{\frac{2}{3}}}\,C-\frac{1}{{\sqrt{6}}}\,\DD\big)$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{tabular}
\begin{tabular}{cc}
\begin{tabular}{|c|ccc|}
\hline
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn ${\sqrt{2}}\,A-\frac{1}{{\sqrt{2}}}\,B$&$\XbbO$&$\rightarrow$&$\Xbcp\PO\Pm$\\
\TTn $-\frac{1}{{\sqrt{2}}}\,C-{\sqrt{2}}\,\EE$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\frac{1}{{\sqrt{6}}}\,B+\frac{1}{{\sqrt{6}}}\,C$&$\XbbO$&$\rightarrow$&$\Xbcp\Pm\EA$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\,A+\,\EE$&$\XbbO$&$\rightarrow$&$\Xbcp\KO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\frac{1}{{\sqrt{3}}}\,C$&$\XbbO$&$\rightarrow$&$\XbcO\PO\EA$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\,B-\,\DD$&$\XbbO$&$\rightarrow$&$\XbcO\Pp\Pm$\\
\TTn $-\,\EE$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,\EE$&$\XbbO$&$\rightarrow$&$\XbcO\KO\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,\DD$&$\XbbO$&$\rightarrow$&$\XbcO\Km\Kp$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\frac{1}{{\sqrt{2}}}\,C-\frac{1}{{\sqrt{2}}}\,\EE$&$\XbbO$&$\rightarrow$&$\ObcO\PO\KO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,B+\,\EE$&$\XbbO$&$\rightarrow$&$\ObcO\Pm\Kp$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\frac{1}{{\sqrt{6}}}\,C+{\sqrt{\frac{3}{2}}}\,\EE$&$\XbbO$&$\rightarrow$&$\ObcO\EA\KO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn ${\sqrt{2}}\,A+\frac{1}{{\sqrt{2}}}\,B$&$\Xbbm$&$\rightarrow$&$\XbcO\PO\Pm$\\
\TTn $-\frac{1}{{\sqrt{2}}}\,C+{\sqrt{2}}\,\DD$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\frac{1}{{\sqrt{6}}}\,B-\frac{1}{{\sqrt{6}}}\,C$&$\Xbbm$&$\rightarrow$&$\XbcO\Pm\EA$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\,A-\,\DD$&$\Xbbm$&$\rightarrow$&$\XbcO\KO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,B-\,C$&$\Xbbm$&$\rightarrow$&$\ObcO\Pm\KO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,B+\,C$&$\Obbm$&$\rightarrow$&$\Xbcp\Pm\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\frac{1}{{\sqrt{2}}}\,C+\frac{1}{{\sqrt{2}}}\,\DD$&$\Obbm$&$\rightarrow$&$\XbcO\PO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\,B+\,\DD$&$\Obbm$&$\rightarrow$&$\XbcO\Pm\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\frac{1}{{\sqrt{6}}}\,C+{\sqrt{\frac{3}{2}}}\,\DD$&$\Obbm$&$\rightarrow$&$\XbcO\EA\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-{\sqrt{\frac{2}{3}}}\,B$&$\Obbm$&$\rightarrow$&$\ObcO\Pm\EA$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $-\,A+\,C$&$\Obbm$&$\rightarrow$&$\ObcO\KO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn ${\sqrt{2}}\,A$&$\Obbm$&$\rightarrow$&$\ObcO\PO\Pm$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \hline
\end{tabular}
\hspace{15mm}&\hspace{15mm}
\begin{tabular}{|c|ccc|}
\hline
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\frac{1}{{\sqrt{2}}}\,A-\frac{1}{{\sqrt{2}}}\,B$&$\XbbO$&$\rightarrow$&$\Xbcp\PO\Km$\\
\TTn $-\frac{1}{{\sqrt{2}}}\,C-\frac{1}{{\sqrt{2}}}\,\EE\big)$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,A-\,\EE\big)$&$\XbbO$&$\rightarrow$&$\Xbcp\Pm\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big({\sqrt{\frac{3}{2}}}\,A-\frac{1}{{\sqrt{6}}}\,B$&$\XbbO$&$\rightarrow$&$\Xbcp\EA\Km$\\
\TTn $-\frac{1}{{\sqrt{6}}}\,C-{\sqrt{\frac{3}{2}}}\,\EE\big)$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\frac{1}{{\sqrt{2}}}\,C+\frac{1}{{\sqrt{2}}}\,\EE\big)$&$\XbbO$&$\rightarrow$&$\XbcO\PO\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\,B-\,\EE\big)$&$\XbbO$&$\rightarrow$&$\XbcO\Pp\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\frac{1}{{\sqrt{6}}}\,C-{\sqrt{\frac{3}{2}}}\,\EE\big)$&$\XbbO$&$\rightarrow$&$\XbcO\EA\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\frac{1}{{\sqrt{3}}}\,C\big)$&$\XbbO$&$\rightarrow$&$\ObcO\PO\EA$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\,\DD\big)$&$\XbbO$&$\rightarrow$&$\ObcO\Pp\Pm$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\,\EE\big)$&$\XbbO$&$\rightarrow$&$\ObcO\KO\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,B+\,\DD+\,\EE\big)$&$\XbbO$&$\rightarrow$&$\ObcO\Km\Kp$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\,B-\,C\big)$&$\Xbbm$&$\rightarrow$&$\Xbcp\Pm\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\frac{1}{{\sqrt{2}}}\,A+\frac{1}{{\sqrt{2}}}\,B\big)$&$\Xbbm$&$\rightarrow$&$\XbcO\PO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,A-\,C\big)$&$\Xbbm$&$\rightarrow$&$\XbcO\Pm\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big({\sqrt{\frac{3}{2}}}\,A-\frac{1}{{\sqrt{6}}}\,B\big)$&$\Xbbm$&$\rightarrow$&$\XbcO\EA\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big({\sqrt{\frac{2}{3}}}\,C\big)$&$\Xbbm$&$\rightarrow$&$\ObcO\Pm\EA$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(-\,B-\,\DD\big)$&$\Xbbm$&$\rightarrow$&$\ObcO\KO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big({\sqrt{2}}\,\DD\big)$&$\Xbbm$&$\rightarrow$&$\ObcO\PO\Pm$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,B-\,C\big)$&$\Obbm$&$\rightarrow$&$\XbcO\Km\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\frac{1}{{\sqrt{2}}}\,A+\frac{1}{{\sqrt{2}}}\,\DD\big)$&$\Obbm$&$\rightarrow$&$\ObcO\PO\Km$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big(\,A+\,\DD\big)$&$\Obbm$&$\rightarrow$&$\ObcO\Pm\barKO$\\
\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\TTn $\lambda \, \big({\sqrt{\frac{3}{2}}}\,A+{\sqrt{\frac{2}{3}}}\,B$&$\Obbm$&$\rightarrow$&$\ObcO\EA\Km$\\
\TTn $-{\sqrt{\frac{2}{3}}}\,C+{\sqrt{\frac{3}{2}}}\,\DD\big)$&&&\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tabular}
\end{tabular}
\begin{tabular}{|c|ccc|}
\hline
\hline
\TT $\,A-2\,\DLB-2\,\ELB$&$\XbbO$&$\rightarrow$&$\Sbp\Km$\\
\hline
\TT ${\frac{1}{{\sqrt{2}}}}\,A-{\sqrt{2}}\,\DLB-{\sqrt{2}}\,\ELB$&$\XbbO$&$\rightarrow$&$\SbO\barKO$\\
\hline
\TT ${\frac{1}{2}}\,B-\,\ELB-2\,\FLB$&$\XbbO$&$\rightarrow$&$\XbZO\PO$\\
\hline
\TT $-{\frac{1}{{\sqrt{3}}}}\,A+{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}\,B-2{\sqrt{3}}\,\DLB+{\frac{1}{{\sqrt{3}}}}\,\ELB-2{\frac{1}{{\sqrt{3}}}}\,\FLB$&$\XbbO$&$\rightarrow$&$\XbZO\EA$\\
\hline
\TT ${\frac{1}{{\sqrt{2}}}}\,B-{\sqrt{2}}\,\ELB-2{\sqrt{2}}\,\FLB$&$\XbbO$&$\rightarrow$&$\XbZm\Pp$\\
\hline
\TT $\,B-2\,\ELB+4\,\FLB$&$\XbbO$&$\rightarrow$&$\Obm\Kp$\\
\hline
\TT ${\frac{1}{{\sqrt{2}}}}\,A-{\sqrt{2}}\,\DLB-{\sqrt{2}}\,\ELB$&$\Xbbm$&$\rightarrow$&$\SbO\Km$\\
\hline
\TT $\,A-2\,\DLB-2\,\ELB$&$\Xbbm$&$\rightarrow$&$\Sbm\barKO$\\
\hline
\TT ${\frac{1}{{\sqrt{2}}}}\,B-{\sqrt{2}}\,\ELB-2{\sqrt{2}}\,\FLB$&$\Xbbm$&$\rightarrow$&$\XbZO\Pm$\\
\hline
\TT $-{\frac{1}{2}}\,B+\,\ELB+2\,\FLB$&$\Xbbm$&$\rightarrow$&$\XbZm\PO$\\
\hline
\TT $-{\frac{1}{{\sqrt{3}}}}\,A+{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}\,B-2{\sqrt{3}}\,\DLB+{\frac{1}{{\sqrt{3}}}}\,\ELB-2{\frac{1}{{\sqrt{3}}}}\,\FLB$&$\Xbbm$&$\rightarrow$&$\XbZm\EA$\\
\hline
\TT $\,B-2\,\ELB+4\,\FLB$&$\Xbbm$&$\rightarrow$&$\Obm\KO$\\
\hline
\TT ${\frac{1}{{\sqrt{2}}}}\,A+{\frac{1}{{\sqrt{2}}}}\,B-{\sqrt{2}}\,\DLB+2{\sqrt{2}}\,\ELB-2{\sqrt{2}}\,\FLB$&$\Obbm$&$\rightarrow$&$\XbZm\barKO$\\
\hline
\TT ${\frac{1}{{\sqrt{2}}}}\,A+{\frac{1}{{\sqrt{2}}}}\,B-{\sqrt{2}}\,\DLB+2{\sqrt{2}}\,\ELB-2{\sqrt{2}}\,\FLB$&$\Obbm$&$\rightarrow$&$\XbZO\Km$\\
\hline
\TT $0$&$\Obbm$&$\rightarrow$&$\Obm\PO$\\
  \hline
\TT $-{\sqrt{{\frac{2}{3}}}}\,A-{\sqrt{{\frac{2}{3}}}}\,B-2{\sqrt{6}}\,\DLB-4{\sqrt{{\frac{2}{3}}}}\,\ELB-4{\sqrt{{\frac{2}{3}}}}\,\FLB$&$\Obbm$&$\rightarrow$&$\Obm\EA$\\
\hline
  \hline
\TT $\lambda \, \big(-\,A+\rho\,C+\rho\,\EE+\rho\,F+3\,\rho\,G+3\,\rho\,H-\rho\,\ALB$&$\XbbO$&$\rightarrow$&$\Sbp\Pm$\\
\TT $-\rho\,\BLB+\,\DLB+\,\ELB-2\,\rho\,\HLB+4\,\rho\,\ILB+8\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big({\frac{1}{2}}\,A-{\frac{1}{2}}\,B-{\frac{1}{2}}\,\rho\,C+{\frac{1}{2}}\,\rho\,\DD-{\frac{1}{2}}\,\rho\,\EE-\rho\,F+{\frac{5}{2}}\,\rho\,G$&$\XbbO$&$\rightarrow$&$\SbO\PO$\\
\TT $+3\,\rho\,\II+{\frac{1}{2}}\,\rho\,\ALB-\rho\,\CLB-{\frac{1}{2}}\,\DLB+\,\FLB-\rho\,\GLB+{\frac{3}{2}}\,\rho\,\HLB-{\frac{1}{2}}\,\rho\,\ILB+5\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}\,A-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}\,B+{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}\,\rho\,C+{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}\,\rho\,\DD-{\frac{1}{2}}{\sqrt{3}}\,\rho\,\EE+{\frac{1}{2}}{\sqrt{3}}\,\rho\,G+{\sqrt{3}}\,\rho\,H$&$\XbbO$&$\rightarrow$&$\SbO\EA$\\
\TT $+{\sqrt{3}}\,\rho\,\II-{\frac{3}{2}}{\sqrt{3}}\,\rho\,\ALB-{\frac{1}{{\sqrt{3}}}}\,\rho\,\BLB-{\frac{1}{{\sqrt{3}}}}\,\rho\,\CLB+{\frac{3}{2}}{\sqrt{3}}\,\DLB+{\frac{1}{{\sqrt{3}}}}\,\ELB+{\frac{1}{{\sqrt{3}}}}\,\FLB$&&&\\\TT $+{\sqrt{3}}\,\rho\,\GLB+{\frac{1}{2}}{\sqrt{3}}\,\rho\,\HLB-{\frac{7}{2}}{\sqrt{3}}\,\rho\,\ILB+11{\sqrt{3}}\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-\,B+\rho\,\DD-\rho\,F+3\,\rho\,H-2\,\rho\,\II-\rho\,\BLB-2\,\rho\,\CLB$&$\XbbO$&$\rightarrow$&$\Sbm\Pp$\\
\TT $+\,\ELB+2\,\FLB+\rho\,\GLB+\rho\,\HLB+3\,\rho\,\ILB+3\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-{\frac{1}{{\sqrt{2}}}}\,A+{\frac{1}{{\sqrt{2}}}}\,\rho\,C-{\frac{1}{{\sqrt{2}}}}\,\rho\,\EE+{\frac{1}{{\sqrt{2}}}}\,\rho\,F-{\frac{1}{{\sqrt{2}}}}\,\rho\,G+3{\frac{1}{{\sqrt{2}}}}\,\rho\,H+3{\frac{1}{{\sqrt{2}}}}\,\rho\,\ALB$&$\XbbO$&$\rightarrow$&$\XbZO\KO$\\
\TT $-{\frac{1}{{\sqrt{2}}}}\,\rho\,\BLB-3{\frac{1}{{\sqrt{2}}}}\,\DLB+{\frac{1}{{\sqrt{2}}}}\,\ELB-{\sqrt{2}}\,\rho\,\GLB+5{\frac{1}{{\sqrt{2}}}}\,\rho\,\HLB-5{\frac{1}{{\sqrt{2}}}}\,\rho\,\ILB-11{\sqrt{2}}\,\rho\,\JLB\big)$&&&\\\hline
\end{tabular}
\end{center}
\newpage

\begin{center}
\begin{tabular}{|c|ccc|}
\hline
\TT $\lambda \, \big(-{\frac{1}{{\sqrt{2}}}}\,B+{\frac{1}{{\sqrt{2}}}}\,\rho\,\DD-{\frac{1}{{\sqrt{2}}}}\,\rho\,F+3{\frac{1}{{\sqrt{2}}}}\,\rho\,H-{\sqrt{2}}\,\rho\,\II-{\frac{1}{{\sqrt{2}}}}\,\rho\,\BLB+3{\sqrt{2}}\,\rho\,\CLB$&$\XbbO$&$\rightarrow$&$\XbZm\Kp$\\
\TT $+{\frac{1}{{\sqrt{2}}}}\,\ELB-3{\sqrt{2}}\,\FLB-{\sqrt{2}}\,\rho\,\GLB-2{\sqrt{2}}\,\rho\,\HLB-{\sqrt{2}}\,\rho\,\ILB-11{\sqrt{2}}\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-{\frac{1}{{\sqrt{2}}}}\,A-{\frac{1}{{\sqrt{2}}}}\,B+{\frac{1}{{\sqrt{2}}}}\,\rho\,C+{\frac{1}{{\sqrt{2}}}}\,\rho\,\DD+{\frac{1}{{\sqrt{2}}}}\,\rho\,\EE+3{\frac{1}{{\sqrt{2}}}}\,\rho\,G-{\sqrt{2}}\,\rho\,H$&$\Xbbm$&$\rightarrow$&$\SbO\Pm$\\
\TT $+3{\sqrt{2}}\,\rho\,\II-{\frac{1}{{\sqrt{2}}}}\,\rho\,\ALB-{\sqrt{2}}\,\rho\,\BLB-{\sqrt{2}}\,\rho\,\CLB+{\frac{1}{{\sqrt{2}}}}\,\DLB+{\sqrt{2}}\,\ELB+{\sqrt{2}}\,\FLB$&&&\\\TT $-{\sqrt{2}}\,\rho\,\GLB-{\frac{1}{{\sqrt{2}}}}\,\rho\,\HLB-3{\frac{1}{{\sqrt{2}}}}\,\rho\,\ILB+3{\sqrt{2}}\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big({\frac{1}{{\sqrt{2}}}}\,A+{\frac{1}{{\sqrt{2}}}}\,B-{\frac{1}{{\sqrt{2}}}}\,\rho\,C-{\frac{1}{{\sqrt{2}}}}\,\rho\,\DD-{\frac{1}{{\sqrt{2}}}}\,\rho\,\EE+5{\frac{1}{{\sqrt{2}}}}\,\rho\,G+{\sqrt{2}}\,\rho\,H$&$\Xbbm$&$\rightarrow$&$\Sbm\PO$\\
\TT $+{\sqrt{2}}\,\rho\,\II+{\frac{1}{{\sqrt{2}}}}\,\rho\,\ALB+{\sqrt{2}}\,\rho\,\BLB+{\sqrt{2}}\,\rho\,\CLB-{\frac{1}{{\sqrt{2}}}}\,\DLB-{\sqrt{2}}\,\ELB-{\sqrt{2}}\,\FLB$&&&\\\TT $-{\frac{1}{{\sqrt{2}}}}\,\rho\,\GLB+{\frac{1}{{\sqrt{2}}}}\,\rho\,\HLB+3{\frac{1}{{\sqrt{2}}}}\,\rho\,\ILB+9{\frac{1}{{\sqrt{2}}}}\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-{\frac{1}{{\sqrt{6}}}}\,A-{\frac{1}{{\sqrt{6}}}}\,B+{\frac{1}{{\sqrt{6}}}}\,\rho\,C+{\frac{1}{{\sqrt{6}}}}\,\rho\,\DD-{\sqrt{{\frac{3}{2}}}}\,\rho\,\EE+{\sqrt{{\frac{3}{2}}}}\,\rho\,G-{\sqrt{{\frac{2}{3}}}}\,\rho\,H$&$\Xbbm$&$\rightarrow$&$\Sbm\EA$\\
\TT $-{\sqrt{{\frac{2}{3}}}}\,\rho\,\II-3{\sqrt{{\frac{3}{2}}}}\,\rho\,\ALB-{\sqrt{{\frac{2}{3}}}}\,\rho\,\BLB-{\sqrt{{\frac{2}{3}}}}\,\rho\,\CLB+3{\sqrt{{\frac{3}{2}}}}\,\DLB+{\sqrt{{\frac{2}{3}}}}\,\ELB+{\sqrt{{\frac{2}{3}}}}\,\FLB$&&&\\\TT $-{\sqrt{{\frac{3}{2}}}}\,\rho\,\GLB+{\sqrt{{\frac{3}{2}}}}\,\rho\,\HLB+3{\sqrt{{\frac{3}{2}}}}\,\rho\,\ILB-3{\sqrt{{\frac{3}{2}}}}\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-{\frac{1}{{\sqrt{2}}}}\,A-{\frac{1}{{\sqrt{2}}}}\,B+{\frac{1}{{\sqrt{2}}}}\,\rho\,C+{\frac{1}{{\sqrt{2}}}}\,\rho\,\DD-{\frac{1}{{\sqrt{2}}}}\,\rho\,\EE-{\frac{1}{{\sqrt{2}}}}\,\rho\,G-{\sqrt{2}}\,\rho\,H$&$\Xbbm$&$\rightarrow$&$\XbZm\KO$\\
\TT $-{\sqrt{2}}\,\rho\,\II+3{\frac{1}{{\sqrt{2}}}}\,\rho\,\ALB-{\sqrt{2}}\,\rho\,\BLB+3{\sqrt{2}}\,\rho\,\CLB-3{\frac{1}{{\sqrt{2}}}}\,\DLB+{\sqrt{2}}\,\ELB-3{\sqrt{2}}\,\FLB$&&&\\\TT $+{\sqrt{2}}\,\rho\,\GLB+{\frac{1}{{\sqrt{2}}}}\,\rho\,\HLB+3{\frac{1}{{\sqrt{2}}}}\,\rho\,\ILB+3{\sqrt{2}}\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-{\frac{1}{{\sqrt{2}}}}\,B+{\frac{1}{{\sqrt{2}}}}\,\rho\,\DD+{\frac{1}{{\sqrt{2}}}}\,\rho\,F-{\frac{1}{{\sqrt{2}}}}\,\rho\,H+3{\sqrt{2}}\,\rho\,\II+3{\frac{1}{{\sqrt{2}}}}\,\rho\,\BLB-{\sqrt{2}}\,\rho\,\CLB$&$\Obbm$&$\rightarrow$&$\SbO\Km$\\
\TT $-3{\frac{1}{{\sqrt{2}}}}\,\ELB+{\sqrt{2}}\,\FLB+{\sqrt{2}}\,\rho\,\GLB-{\frac{1}{{\sqrt{2}}}}\,\rho\,\HLB+7{\frac{1}{{\sqrt{2}}}}\,\rho\,\ILB-11{\sqrt{2}}\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-\,B+\rho\,\DD+\rho\,F-\rho\,H-2\,\rho\,\II+3\,\rho\,\BLB-2\,\rho\,\CLB$&$\Obbm$&$\rightarrow$&$\Sbm\barKO$\\
\TT $-3\,\ELB+2\,\FLB-\rho\,\GLB-\rho\,\HLB-3\,\rho\,\ILB+3\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-{\frac{1}{{\sqrt{2}}}}\,A+{\frac{1}{{\sqrt{2}}}}\,\rho\,C+{\frac{1}{{\sqrt{2}}}}\,\rho\,\EE-{\frac{1}{{\sqrt{2}}}}\,\rho\,F+3{\frac{1}{{\sqrt{2}}}}\,\rho\,G-{\frac{1}{{\sqrt{2}}}}\,\rho\,H-{\frac{1}{{\sqrt{2}}}}\,\rho\,\ALB$&$\Obbm$&$\rightarrow$&$\XbZO\Pm$\\
\TT $+3{\frac{1}{{\sqrt{2}}}}\,\rho\,\BLB+{\frac{1}{{\sqrt{2}}}}\,\DLB-3{\frac{1}{{\sqrt{2}}}}\,\ELB+{\sqrt{2}}\,\rho\,\GLB+5{\frac{1}{{\sqrt{2}}}}\,\rho\,\HLB-5{\frac{1}{{\sqrt{2}}}}\,\rho\,\ILB-11{\sqrt{2}}\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big({\frac{1}{2}}\,A-{\frac{1}{2}}\,\rho\,C-{\frac{1}{2}}\,\rho\,\EE+{\frac{1}{2}}\,\rho\,F+{\frac{5}{2}}\,\rho\,G+{\frac{1}{2}}\,\rho\,H+{\frac{1}{2}}\,\rho\,\ALB$&$\Obbm$&$\rightarrow$&$\XbZm\PO$\\
\TT $-{\frac{3}{2}}\,\rho\,\BLB-{\frac{1}{2}}\,\DLB+{\frac{3}{2}}\,\ELB+2\,\rho\,\GLB-{\frac{5}{2}}\,\rho\,\HLB-{\frac{5}{2}}\,\rho\,\ILB-14\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}\,A+{\frac{1}{{\sqrt{3}}}}\,B+{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}\,\rho\,C-{\frac{1}{{\sqrt{3}}}}\,\rho\,\DD-{\frac{1}{2}}{\sqrt{3}}\,\rho\,\EE-{\frac{1}{2}}{\sqrt{3}}\,\rho\,F+{\frac{1}{2}}{\sqrt{3}}\,\rho\,G$&$\Obbm$&$\rightarrow$&$\XbZm\EA$\\
\TT $+{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}\,\rho\,H+2{\frac{1}{{\sqrt{3}}}}\,\rho\,\II-{\frac{3}{2}}{\sqrt{3}}\,\rho\,\ALB-{\frac{1}{2}}{\sqrt{3}}\,\rho\,\BLB-2{\sqrt{3}}\,\rho\,\CLB+{\frac{3}{2}}{\sqrt{3}}\,\DLB+{\frac{1}{2}}{\sqrt{3}}\,\ELB$&&&\\\TT $+2{\sqrt{3}}\,\FLB-{\frac{3}{2}}{\sqrt{3}}\,\rho\,\HLB+{\frac{1}{2}}{\sqrt{3}}\,\rho\,\ILB-8{\sqrt{3}}\,\rho\,\JLB\big)$&&&\\\hline
\TT $\lambda \, \big(-\,A+\rho\,C-\rho\,\EE-\rho\,F-\rho\,G-\rho\,H+3\,\rho\,\ALB$&$\Obbm$&$\rightarrow$&$\Obm\KO$\\
\TT $+3\,\rho\,\BLB-3\,\DLB-3\,\ELB-3\,\rho\,\HLB+\rho\,\ILB+8\,\rho\,\JLB\big)$&&&\\\hline
  \hline
\end{tabular}

==> (inline-1) <==
\begin{array}{cc}
{\boldmath a}_{3_{bc},M}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\Xbcp\,\,\Pm)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbcO\,\,\PO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbcO\,\,\EA)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\ObcO\,\,\KO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbcO\,\,\Pm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbcO\,\,\Km)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\ObcO\,\,\Pm)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{3_{bc},M}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle 3\|8_{I=1}\|3\rangle\\[2mm]
\langle \overline{6}\|8_{I=1}\|3\rangle\\[2mm]
\langle 15\|8_{I=1}\|3\rangle\\[2mm]
\langle 15\|10_{I=1}\|3\rangle\\[2mm]
\langle \overline{6}\|\overline{10}_{I=1}\|3\rangle\\[2mm]
\langle 15\|27_{I=1}\|3\rangle\\[2mm]
\langle 15\|27_{I=2}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath s}_{3_{bc},M}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\Xbcp\,\,\Km)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbcO\,\,\barKO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\ObcO\,\,\PO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\ObcO\,\,\EA)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbcO\,\,\Km)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\ObcO\,\,\Pm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\ObcO\,\,\Km)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\sigma}}_{3_{bc},M}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle 3\|8_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{6}\|8_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 15\|8_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 15\|10_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{6}\|\overline{10}_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle 15\|27_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 15\|27_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
{\boldmath{\rm A}}_{3_{bc},M}^{3_{bb}}
=
\left(
\begin{array}{ccccccc}
-{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\sqrt{{\frac{3}{10}}}}&0&{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{2}}\\[2mm]
{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{4}}{\sqrt{{\frac{5}{3}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&0&-{\frac{1}{{\sqrt{2}}}}\\[2mm]
-{\frac{1}{4}}&{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{2}}&-{\frac{1}{2}}&-{\sqrt{{\frac{3}{10}}}}&0\\[2mm]
{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{30}}}}&{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{5}}}}&0\\[2mm]
0&0&-2{\sqrt{{\frac{2}{15}}}}&-{\frac{1}{{\sqrt{6}}}}&0&-{\frac{1}{2}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{2}}\\[2mm]
0&{\frac{1}{{\sqrt{3}}}}&-{\sqrt{{\frac{2}{15}}}}&{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{5}}}}&0\\[2mm]
0&-{\frac{1}{{\sqrt{3}}}}&-{\sqrt{{\frac{2}{15}}}}&{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{5}}}}&0
\end{array}
\right)
,\end{equation}
\begin{equation}
{\boldmath{\rm S}}_{3_{bc},M}^{3_{bb}}
=
\left(
\begin{array}{ccccccc}
-{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\sqrt{{\frac{3}{10}}}}&0&-{\frac{1}{{\sqrt{6}}}}&-{\sqrt{{\frac{2}{15}}}}&-{\frac{1}{{\sqrt{6}}}}\\[2mm]
{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{30}}}}&-{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{30}}}}&-{\frac{1}{{\sqrt{6}}}}\\[2mm]
0&{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{15}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{15}}}}&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{2}}&0&-{\frac{1}{2}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{2}}&0&-{\frac{3}{2}}{\frac{1}{{\sqrt{5}}}}&0\\[2mm]
0&-{\frac{1}{{\sqrt{3}}}}&-{\sqrt{{\frac{2}{15}}}}&-{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{30}}}}&{\frac{1}{{\sqrt{6}}}}\\[2mm]
0&{\frac{1}{{\sqrt{3}}}}&-{\sqrt{{\frac{2}{15}}}}&-{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{30}}}}&{\frac{1}{{\sqrt{6}}}}\\[2mm]
0&0&-2{\sqrt{{\frac{2}{15}}}}&{\frac{1}{{\sqrt{6}}}}&0&{\sqrt{{\frac{3}{10}}}}&0
\end{array}
\begin{array}{cc}
{\boldmath a}_{6_b,D}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\SbO\,\,\DO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\Sbm\,\,\Dp)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbZm\,\,\Dsp)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\Sbm\,\,\DO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbZm\,\,\DO)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{6_b,D}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle 3\|8_{I=1}\|3\rangle\\[2mm]
\langle 15\|8_{I=1}\|3\rangle\\[2mm]
\langle 15\|10_{I=1}\|3\rangle\\[2mm]
\langle 15\|27_{I=1}\|3\rangle\\[2mm]
\langle 15\|27_{I=2}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath s}_{6_b,D}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\XbZO\,\,\DO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbZm\,\,\Dp)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\Obm\,\,\Dsp)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbZm\,\,\DO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\Obm\,\,\DO)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\sigma}}_{6_b,D}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle 3\|8_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 15\|8_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 15\|10_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 15\|27_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 15\|27_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
{\boldmath{\rm A}}_{6_b,D}^{3_{bb}}
=
\left(
\begin{array}{ccccc}
-{\frac{1}{2}}&-{\frac{1}{2}}{\sqrt{{\frac{3}{5}}}}&0&-{\frac{1}{{\sqrt{10}}}}&-{\frac{1}{{\sqrt{2}}}}\\[2mm]
{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{{\sqrt{30}}}}&-{\frac{1}{{\sqrt{6}}}}&{\frac{1}{2}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{2}}\\[2mm]
{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{15}}}}&{\frac{1}{{\sqrt{3}}}}&-{\sqrt{{\frac{2}{5}}}}&0\\[2mm]
0&-2{\sqrt{{\frac{2}{15}}}}&-{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{2}}\\[2mm]
0&-2{\frac{1}{{\sqrt{15}}}}&{\frac{1}{{\sqrt{3}}}}&{\sqrt{{\frac{2}{5}}}}&0
\end{array}
\right)
,\end{equation}
\begin{equation}
{\boldmath{\rm S}}_{6_b,D}^{3_{bb}}
=
\left(
\begin{array}{ccccc}
-{\frac{1}{2}}&-{\frac{1}{2}}{\sqrt{{\frac{3}{5}}}}&0&-2{\frac{1}{{\sqrt{15}}}}&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{15}}}}&-{\frac{1}{{\sqrt{3}}}}&{\frac{1}{{\sqrt{15}}}}&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{{\sqrt{30}}}}&{\frac{1}{{\sqrt{6}}}}&-{\sqrt{{\frac{3}{10}}}}&0\\[2mm]
0&-2{\frac{1}{{\sqrt{15}}}}&-{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{15}}}}&{\frac{1}{{\sqrt{3}}}}\\[2mm]
0&-2{\sqrt{{\frac{2}{15}}}}&{\frac{1}{{\sqrt{6}}}}&{\sqrt{{\frac{3}{10}}}}&0
\end{array}
\begin{array}{cc}
{\boldmath a}_{\bar{3}_b,D}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\XbEm\,\,\Dsp)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\LbO\,\,\DO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbEm\,\,\DO)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{\bar{3}_b,D}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle 3\|8_{I=1}\|3\rangle\\[2mm]
\langle \overline{6}\|8_{I=1}\|3\rangle\\[2mm]
\langle \overline{6}\|\overline{10}_{I=1}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath s}_{\bar{3}_b,D}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\XbEm\,\,\Dp)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbEO\,\,\DO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbEm\,\,\DO)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\sigma}}_{\bar{3}_b,D}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle 3\|8_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{6}\|8_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{6}\|\overline{10}_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath{\rm A}}_{\bar{3}_b,D}^{3_{bb}}
=
\left(
\begin{array}{ccc}
-{\frac{1}{{\sqrt{2}}}}&{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{{\sqrt{2}}}}&{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
0&{\sqrt{{\frac{2}{3}}}}&{\frac{1}{{\sqrt{3}}}}
\end{array}
\right)
,&\quad{\boldmath{\rm S}}_{\bar{3}_b,D}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
-{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
0&-{\sqrt{{\frac{2}{3}}}}&{\frac{1}{{\sqrt{3}}}}
\end{array}
\right)
.\end{array}
\begin{array}{cc}
{\boldmath a}_{3_{bc},\overline D}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\Xbcp\,\,\Dsm)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\ObcO\,\,\barDO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbcO\,\,\Dsm)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\ObcO\,\,\Dm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\ObcO\,\,\Dsm)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{3_{bc},\overline D}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle \overline{3}\|3_{I=0}\|3\rangle\\[2mm]
\langle 6\|3_{I=0}\|3\rangle\\[2mm]
\langle \overline{3}\|\overline{6}_{I=1}\|3\rangle\\[2mm]
\langle 6\|15_{I=0}\|3\rangle\\[2mm]
\langle 6\|15_{I=1}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath s}_{3_{bc},\overline D}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\Xbcp\,\,\Dm)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbcO\,\,\barDO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbcO\,\,\Dm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbcO\,\,\Dsm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\ObcO\,\,\Dm)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\sigma}}_{3_{bc},\overline D}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle \overline{3}\|3_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|3_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{3}\|\overline{6}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|15_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|15_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
{\boldmath{\rm A}}_{3_{bc},\overline D}^{3_{bb}}
=
\left(
\begin{array}{ccccc}
-{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{2}}\\[2mm]
{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{2}}\\[2mm]
-{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{2}}\\[2mm]
{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{2}}\\[2mm]
0&-{\frac{1}{{\sqrt{2}}}}&0&{\frac{1}{{\sqrt{2}}}}&0
\end{array}
\right)
,\end{equation}
\begin{equation}
{\boldmath{\rm S}}_{3_{bc},\overline D}^{3_{bb}}
=
\left(
\begin{array}{ccccc}
-{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
0&-{\frac{1}{{\sqrt{2}}}}&0&-{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{2}}&{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&0\\[2mm]
-{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{2}}&{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&0
\end{array}
\begin{array}{cc}
{\boldmath a}_{\bar{3}_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\XbEO\,\,\JP)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbEm\,\,\JP)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{\bar{3}_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle \overline{3}\|3_{I=0}\|3\rangle\\[2mm]
\langle \overline{3}\|\overline{6}_{I=1}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath s}_{\bar{3}_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\LbO\,\,\JP)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbEm\,\,\JP)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\sigma}}_{\bar{3}_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle \overline{3}\|3_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{3}\|\overline{6}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath{\rm A}}_{\bar{3}_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{cc}
-{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{{\sqrt{2}}}}\\[2mm]
-{\frac{1}{{\sqrt{2}}}}&{\frac{1}{{\sqrt{2}}}}
\end{array}
\right)
,&\quad{\boldmath{\rm S}}_{\bar{3}_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{cc}
{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{{\sqrt{2}}}}\\[2mm]
{\frac{1}{{\sqrt{2}}}}&{\frac{1}{{\sqrt{2}}}}
\end{array}
\right)
.\end{array}
\begin{array}{cc}
{\boldmath a}_{6_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\XbZO\,\,\JP)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbZm\,\,\JP)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\Obm\,\,\JP)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{6_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle 6\|3_{I=0}\|3\rangle\\[2mm]
\langle 6\|15_{I=0}\|3\rangle\\[2mm]
\langle 6\|15_{I=1}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath s}_{6_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\SbO\,\,\JP)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\Sbm\,\,\JP)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbZm\,\,\JP)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\sigma}}_{6_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle 6\|3_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|15_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|15_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath{\rm A}}_{6_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{ccc}
-{\frac{1}{2}}&-{\frac{1}{2}}&-{\frac{1}{{\sqrt{2}}}}\\[2mm]
-{\frac{1}{2}}&-{\frac{1}{2}}&{\frac{1}{{\sqrt{2}}}}\\[2mm]
-{\frac{1}{{\sqrt{2}}}}&{\frac{1}{{\sqrt{2}}}}&0
\end{array}
\right)
,&\quad{\boldmath{\rm S}}_{6_b,J/\Psi}^{3_{bb}}
=
\left(
\begin{array}{ccc}
-{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-{\sqrt{{\frac{2}{3}}}}\\[2mm]
-{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{3}}}}\\[2mm]
-{\frac{1}{2}}&{\frac{1}{2}}{\sqrt{3}}&0
\end{array}
\right)
.\end{array}
\begin{array}{cc}
{\boldmath a}_{\bar{3}_b,M}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\XbEm\,\,\Pp)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbEO\,\,\PO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbEO\,\,\EA)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\LbO\,\,\barKO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbEm\,\,\PO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbEm\,\,\EA)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbEO\,\,\Pm)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\LbO\,\,\Km)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbEm\,\,\barKO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbEO\,\,\Km)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{\bar{3}_b,M}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle \overline{3}\|3_{I=0}\|3\rangle\\[2mm]
\langle 6\|3_{I=0}\|3\rangle\\[2mm]
\langle \overline{3}\|\overline{6}_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{6}_{I=1}\|3\rangle\\[2mm]
\langle 6\|15_{I=0}\|3\rangle\\[2mm]
\langle 6\|15_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=0}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=2}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath s}_{\bar{3}_b,M}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\XbEm\,\,\Kp)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbEO\,\,\KO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\LbO\,\,\PO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\LbO\,\,\EA)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbEm\,\,\KO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\LbO\,\,\Pm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbEm\,\,\PO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbEm\,\,\EA)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbEO\,\,\Pm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\LbO\,\,\Km)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\sigma}}_{\bar{3}_b,M}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle \overline{3}\|3_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|3_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{3}\|\overline{6}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{6}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|15_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|15_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
{\boldmath{\rm A}}_{\bar{3}_b,M}^{3_{bb}}
=
\left(
\begin{array}{cccccccccc}
{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{4}}&{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{30}}}}&-{\frac{1}{{\sqrt{6}}}}\\[2mm]
-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{5}{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}&{\frac{1}{4}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{4}}{\sqrt{3}}&0&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{10}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{4}}&-{\frac{1}{{\sqrt{5}}}}&0\\[2mm]
-{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}&-{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{4}}&{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\sqrt{{\frac{2}{15}}}}&0\\[2mm]
{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{5}{2}}}}&{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{4}}{\sqrt{3}}&0&{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{4}}{\sqrt{{\frac{3}{10}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}&{\frac{1}{{\sqrt{5}}}}&0\\[2mm]
-{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{4}}&{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{4}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{30}}}}&{\frac{1}{{\sqrt{6}}}}\\[2mm]
-{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{4}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&{\sqrt{{\frac{2}{15}}}}&0\\[2mm]
0&{\frac{1}{2}}&0&-{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{2}}&0&0&{\frac{1}{{\sqrt{6}}}}&{\sqrt{{\frac{2}{15}}}}&0\\[2mm]
0&-{\frac{1}{2}}&0&-{\frac{1}{{\sqrt{5}}}}&{\frac{1}{2}}&0&0&{\frac{1}{{\sqrt{6}}}}&{\sqrt{{\frac{2}{15}}}}&0
\end{array}
\right)
,\end{equation}
\begin{equation}
{\boldmath{\rm S}}_{\bar{3}_b,M}^{3_{bb}}
=
\left(
\begin{array}{cccccccccc}
-{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{6}}}}&{\frac{1}{12}}&{\frac{1}{3}}{\frac{1}{{\sqrt{2}}}}&-{\frac{2}{3}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{3}}\\[2mm]
{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}&-{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{6}}}}&-{\frac{5}{12}}&{\frac{1}{3}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{3}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{3}}\\[2mm]
0&{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&0&-{\frac{1}{{\sqrt{10}}}}&{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{3}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{10}}}}&-{\frac{1}{3}}{\sqrt{2}}\\[2mm]
{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&0&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{2}}{\sqrt{{\frac{3}{10}}}}&0&0&{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&0&-{\sqrt{{\frac{3}{10}}}}&0\\[2mm]
0&-{\frac{1}{2}}&0&-{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{3}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{3}}\\[2mm]
0&{\frac{1}{2}}&0&-{\frac{1}{{\sqrt{5}}}}&{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{3}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{3}}\\[2mm]
-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{10}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&0&{\frac{1}{12}}{\frac{1}{{\sqrt{2}}}}&{\frac{2}{3}}&{\frac{1}{3}}{\frac{1}{{\sqrt{10}}}}&{\frac{1}{3}}{\sqrt{2}}\\[2mm]
-{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{3}{4}}{\sqrt{{\frac{3}{10}}}}&{\frac{3}{4}}{\frac{1}{{\sqrt{2}}}}&0&{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&0&{\sqrt{{\frac{3}{10}}}}&0\\[2mm]
{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{4}}{\sqrt{3}}&0&-{\frac{1}{12}}&{\frac{1}{3}}{\sqrt{2}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{3}}\\[2mm]
{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{4}}{\sqrt{3}}&0&{\frac{1}{4}}&0&{\frac{1}{{\sqrt{5}}}}&0
\end{array}
\begin{array}{cc}
{\boldmath a}_{6_b,M}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\Sbp\,\,\Km)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\SbO\,\,\barKO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbZO\,\,\PO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbZO\,\,\EA)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbZm\,\,\Pp)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\Obm\,\,\Kp)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\SbO\,\,\Km)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\Sbm\,\,\barKO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbZO\,\,\Pm)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbZm\,\,\PO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbZm\,\,\EA)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\Obm\,\,\KO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbZm\,\,\barKO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbZO\,\,\Km)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\Obm\,\,\PO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\Obm\,\,\EA)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{6_b,M}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle \overline{3}\|3_{I=0}\|3\rangle\\[2mm]
\langle 6\|3_{I=0}\|3\rangle\\[2mm]
\langle \overline{3}\|\overline{6}_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{6}_{I=1}\|3\rangle\\[2mm]
\langle 6\|15_{I=0}\|3\rangle\\[2mm]
\langle 6\|15_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=0}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=1}\|3\rangle\\[2mm]
\langle 24\|15_{I=0}\|3\rangle\\[2mm]
\langle 24\|15_{I=1}\|3\rangle\\[2mm]
\langle 24\|15^\prime_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=2}\|3\rangle\\[2mm]
\langle 24\|42_{I=0}\|3\rangle\\[2mm]
\langle 24\|42_{I=1}\|3\rangle\\[2mm]
\langle 24\|42_{I=2}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath s}_{6_b,M}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\Sbp\,\,\Pm)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\SbO\,\,\PO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\SbO\,\,\EA)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\Sbm\,\,\Pp)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbZO\,\,\KO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbZm\,\,\Kp)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\SbO\,\,\Pm)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\Sbm\,\,\PO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\Sbm\,\,\EA)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbZm\,\,\KO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\SbO\,\,\Km)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\Sbm\,\,\barKO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbZO\,\,\Pm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbZm\,\,\PO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbZm\,\,\EA)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\Obm\,\,\KO)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\sigma}}_{6_b,M}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle \overline{3}\|3_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|3_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{3}\|\overline{6}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{6}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|15_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|15_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle 24\|15_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 24\|15_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle 24\|15^\prime_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle 24\|42_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 24\|42_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle 24\|42_{I=\frac{5}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\begin{array}{cc}
{\boldmath a}_{B,b}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\Bm\,\,\Sp)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\barBO\,\,\SO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\barBO\,\,\LO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\barBsO\,\,\XO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\Bm\,\,\SO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\Bm\,\,\LO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\barBO\,\,\Sm)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\barBsO\,\,\Xm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\Bm\,\,\XO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\barBO\,\,\Xm)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{B,b}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle \overline{3}\|3_{I=0}\|3\rangle\\[2mm]
\langle 6\|3_{I=0}\|3\rangle\\[2mm]
\langle \overline{3}\|\overline{6}_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{6}_{I=1}\|3\rangle\\[2mm]
\langle 6\|15_{I=0}\|3\rangle\\[2mm]
\langle 6\|15_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=0}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=1}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=2}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
\begin{array}{cc}
{\boldmath s}_{B,b}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\Bm\,\,\pp)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\barBO\,\,\nn)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\barBsO\,\,\SO)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\barBsO\,\,\LO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\Bm\,\,\nn)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\barBsO\,\,\Sm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\Bm\,\,\SO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\Bm\,\,\LO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\barBO\,\,\Sm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\barBsO\,\,\Xm)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\sigma}}_{B,b}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle \overline{3}\|3_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|3_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{3}\|\overline{6}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{6}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|15_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 6\|15_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|15_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle \overline{15}\|\overline{24}_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
{\boldmath{\rm A}}_{B,b}^{3_{bb}}
=
\left(
\begin{array}{cccccccccc}
{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{4}}&{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{30}}}}&-{\frac{1}{{\sqrt{6}}}}\\[2mm]
-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{5}{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}&{\frac{1}{4}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{4}}{\sqrt{3}}&0&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{10}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{4}}&-{\frac{1}{{\sqrt{5}}}}&0\\[2mm]
-{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}&-{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{4}}&{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\sqrt{{\frac{2}{15}}}}&0\\[2mm]
{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{5}{2}}}}&{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{4}}{\sqrt{3}}&0&{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{4}}{\sqrt{{\frac{3}{10}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}&{\frac{1}{{\sqrt{5}}}}&0\\[2mm]
-{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{4}}&{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{4}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{30}}}}&{\frac{1}{{\sqrt{6}}}}\\[2mm]
-{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{4}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&{\sqrt{{\frac{2}{15}}}}&0\\[2mm]
0&{\frac{1}{2}}&0&-{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{2}}&0&0&{\frac{1}{{\sqrt{6}}}}&{\sqrt{{\frac{2}{15}}}}&0\\[2mm]
0&-{\frac{1}{2}}&0&-{\frac{1}{{\sqrt{5}}}}&{\frac{1}{2}}&0&0&{\frac{1}{{\sqrt{6}}}}&{\sqrt{{\frac{2}{15}}}}&0
\end{array}
\right)
,\end{equation}
\begin{equation}
{\boldmath{\rm S}}_{B,b}^{3_{bb}}
=
\left(
\begin{array}{cccccccccc}
-{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{6}}}}&{\frac{1}{12}}&{\frac{1}{3}}{\frac{1}{{\sqrt{2}}}}&-{\frac{2}{3}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{3}}\\[2mm]
{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}&-{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{6}}}}&-{\frac{5}{12}}&{\frac{1}{3}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{3}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{3}}\\[2mm]
0&{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&0&-{\frac{1}{{\sqrt{10}}}}&{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{3}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{10}}}}&-{\frac{1}{3}}{\sqrt{2}}\\[2mm]
{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&0&-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{2}}{\sqrt{{\frac{3}{10}}}}&0&0&{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&0&-{\sqrt{{\frac{3}{10}}}}&0\\[2mm]
0&-{\frac{1}{2}}&0&-{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{3}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{3}}\\[2mm]
0&{\frac{1}{2}}&0&-{\frac{1}{{\sqrt{5}}}}&{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{3}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{3}}\\[2mm]
-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{10}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&0&{\frac{1}{12}}{\frac{1}{{\sqrt{2}}}}&{\frac{2}{3}}&{\frac{1}{3}}{\frac{1}{{\sqrt{10}}}}&{\frac{1}{3}}{\sqrt{2}}\\[2mm]
-{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{4}}{\frac{1}{{\sqrt{2}}}}&-{\frac{3}{4}}{\sqrt{{\frac{3}{10}}}}&{\frac{3}{4}}{\frac{1}{{\sqrt{2}}}}&0&{\frac{1}{4}}{\sqrt{{\frac{3}{2}}}}&0&{\sqrt{{\frac{3}{10}}}}&0\\[2mm]
{\frac{1}{4}}{\sqrt{3}}&-{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{4}}{\sqrt{3}}&0&-{\frac{1}{12}}&{\frac{1}{3}}{\sqrt{2}}&-{\frac{1}{3}}{\frac{1}{{\sqrt{5}}}}&{\frac{1}{3}}\\[2mm]
{\frac{1}{4}}{\sqrt{3}}&{\frac{1}{4}}&{\frac{1}{4}}{\sqrt{3}}&-{\frac{3}{4}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{4}}{\sqrt{3}}&0&{\frac{1}{4}}&0&{\frac{1}{{\sqrt{5}}}}&0
\end{array}
\begin{array}{cc}
{\boldmath a}_{\bar{3}_b,\overline D}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\XbEO\,\,\barDO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbEm\,\,\barDO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbEO\,\,\Dm)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\LbO\,\,\Dsm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbEO\,\,\Dsm)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{\bar{3}_b,\overline D}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle 1\|\overline{3}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 8\|\overline{3}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 8\|6_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 8\|\overline{15}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 8\|\overline{15}_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
{\boldmath{\rm A}}_{\bar{3}_b,\overline D}^{3_{bb}}
=
\left(
\begin{array}{ccccc}
0&-{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&-{\frac{1}{2}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{{\sqrt{3}}}}\\[2mm]
-{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{2}}&{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{6}}}}&0&-{\frac{1}{{\sqrt{6}}}}&{\frac{1}{{\sqrt{3}}}}\\[2mm]
{\frac{1}{{\sqrt{3}}}}&{\frac{1}{2}}{\frac{1}{{\sqrt{6}}}}&-{\frac{1}{2}}&{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&0\\[2mm]
0&-{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&{\frac{1}{2}}&{\frac{1}{2}}{\sqrt{{\frac{3}{2}}}}&0
\end{array}
\begin{array}{cc}
{\boldmath a}_{6_b,\overline D}^{3_{bb}}
=
\left(
\begin{array}{ccc}
{\cal{A}}(\XbbO&\rightarrow&\Sbp\,\,\Dsm)\\[2mm]
{\cal{A}}(\XbbO&\rightarrow&\XbZO\,\,\barDO)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\SbO\,\,\Dsm)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbZO\,\,\Dm)\\[2mm]
{\cal{A}}(\Xbbm&\rightarrow&\XbZm\,\,\barDO)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\XbZO\,\,\Dsm)\\[2mm]
{\cal{A}}(\Obbm&\rightarrow&\Obm\,\,\barDO)\\[2mm]
\end{array}
\right)
,\qquad&
{\boldmath{\alpha}}_{6_b,\overline D}^{3_{bb}}
=
\left(
\begin{array}{c}
\langle 8\|\overline{3}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 8\|6_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 10\|6_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 8\|\overline{15}_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 8\|\overline{15}_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\langle 10\|24_{I=\frac{1}{2}}\|3\rangle\\[2mm]
\langle 10\|24_{I=\frac{3}{2}}\|3\rangle\\[2mm]
\end{array}
\right)
,\end{array}
\end{equation}

\begin{equation}
{\boldmath{\rm A}}_{6_b,\overline D}^{3_{bb}}
=
\left(
\begin{array}{ccccccc}
-{\frac{1}{2}}&-{\frac{1}{{\sqrt{6}}}}&-{\sqrt{{\frac{2}{15}}}}&-{\frac{1}{6}}&-{\frac{1}{3}}{\sqrt{2}}&-{\frac{2}{3}}{\frac{1}{{\sqrt{5}}}}&-{\frac{1}{3}}\\[2mm]
{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-2{\frac{1}{{\sqrt{15}}}}&{\frac{1}{6}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{3}}&-{\frac{2}{3}}{\sqrt{{\frac{2}{5}}}}&-{\frac{1}{3}}{\sqrt{2}}\\[2mm]
-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{15}}}}&-{\frac{1}{6}}{\frac{1}{{\sqrt{2}}}}&{\frac{2}{3}}&-{\frac{1}{3}}{\sqrt{{\frac{2}{5}}}}&{\frac{1}{3}}{\sqrt{2}}\\[2mm]
0&{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{15}}}}&-{\frac{1}{3}}{\sqrt{2}}&-{\frac{1}{3}}&-{\frac{1}{3}}{\sqrt{{\frac{2}{5}}}}&{\frac{1}{3}}{\sqrt{2}}\\[2mm]
{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-{\frac{1}{{\sqrt{15}}}}&{\frac{5}{6}}{\frac{1}{{\sqrt{2}}}}&-{\frac{1}{3}}&-{\frac{1}{3}}{\sqrt{{\frac{2}{5}}}}&{\frac{1}{3}}{\sqrt{2}}\\[2mm]
-{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&{\frac{1}{2}}{\frac{1}{{\sqrt{3}}}}&-2{\frac{1}{{\sqrt{15}}}}&{\frac{1}{2}}{\frac{1}{{\sqrt{2}}}}&0&{\sqrt{{\frac{2}{5}}}}&0\\[2mm]
{\frac{1}{2}}&-{\frac{1}{{\sqrt{6}}}}&-{\sqrt{{\frac{2}{15}}}}&-{\frac{1}{2}}&0&{\frac{1}{{\sqrt{5}}}}&0
\end{array}
